Can Sigma Models Describe Finite Temperature Chiral Transitions?

Large-N expansions and computer simulations indicate that the universality class of the finite temperature chiral symmetry restoration transition in the 3D Gross-Neveu model is mean field theory. This is a counterexample to the standard 'sigma model' scenario which predicts the 2D Ising model universality class. We trace the breakdown of the standard scenario (dimensional reduction and universality) to the absence of canonical scalar fields in the model. We point out that our results could be generic for theories with dynamical symmetry breaking, such as Quantum Chromodynamics.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
=========================== cut here
===========================================


%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Courier findfont 140 scalefont setfont
newpath
LTa
1008 491 M
6969 491 L
LTb
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(0) Rshow
1008 911 M
1071 911 L
6969 911 M
6906 911 L
924 911 M
(0.02) Rshow
1008 1331 M
1071 1331 L
6969 1331 M
6906 1331 L
924 1331 M
(0.04) Rshow
1008 1750 M
1071 1750 L
6969 1750 M
6906 1750 L
924 1750 M
(0.06) Rshow
1008 2170 M
1071 2170 L
6969 2170 M
6906 2170 L
924 2170 M
(0.08) Rshow
1008 2590 M
1071 2590 L
6969 2590 M
6906 2590 L
924 2590 M
(0.1) Rshow
1008 3010 M
1071 3010 L
6969 3010 M
6906 3010 L
924 3010 M
(0.12) Rshow
1008 3430 M
1071 3430 L
6969 3430 M
6906 3430 L
924 3430 M
(0.14) Rshow
1008 3849 M
1071 3849 L
6969 3849 M
6906 3849 L
924 3849 M
(0.16) Rshow
1008 4269 M
1071 4269 L
6969 4269 M
6906 4269 L
924 4269 M
(0.18) Rshow
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(0.2) Rshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(0.65) Cshow
2250 491 M
2250 554 L
2250 4689 M
2250 4626 L
2250 351 M
(0.7) Cshow
3492 491 M
3492 554 L
3492 4689 M
3492 4626 L
3492 351 M
(0.75) Cshow
4734 491 M
4734 554 L
4734 4689 M
4734 4626 L
4734 351 M
(0.8) Cshow
5976 491 M
5976 554 L
5976 4689 M
5976 4626 L
5976 351 M
(0.85) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
140 2590 M
currentpoint gsave translate 90 rotate 0 0 moveto
(Sigma Squared) Cshow
grestore
3988 211 M
(Temperature) Cshow
3988 4829 M
( Order Parameter Squared vs. Temperature, 6x30^2 and 12x36^2) Cshow
LT0
LT0
3988 1123 D
3740 1507 D
3492 1864 D
3243 2193 D
2995 2533 D
2747 2871 D
2498 3224 D
2250 3579 D
2001 3952 D
1753 4328 D
4237 2221 D
4485 2013 D
4734 1803 D
4982 1606 D
5230 1423 D
5479 1236 D
5727 1060 D
5976 894 D
6224 703 D
3988 1112 M
3988 1133 L
3957 1112 M
4019 1112 L
3957 1133 M
4019 1133 L
3740 1503 M
3740 1511 L
3709 1503 M
3771 1503 L
3709 1511 M
3771 1511 L
3492 1857 M
3492 1870 L
3461 1857 M
3523 1857 L
3461 1870 M
3523 1870 L
3243 2189 M
3243 2197 L
3212 2189 M
3274 2189 L
3212 2197 M
3274 2197 L
2995 2529 M
2995 2538 L
2964 2529 M
3026 2529 L
2964 2538 M
3026 2538 L
2747 2865 M
2747 2878 L
2716 2865 M
2778 2865 L
2716 2878 M
2778 2878 L
2498 3218 M
2498 3230 L
2467 3218 M
2529 3218 L
2467 3230 M
2529 3230 L
2250 3574 M
2250 3583 L
2219 3574 M
2281 3574 L
2219 3583 M
2281 3583 L
2001 3946 M
2001 3959 L
1970 3946 M
2032 3946 L
1970 3959 M
2032 3959 L
1753 4324 M
1753 4332 L
1722 4324 M
1784 4324 L
1722 4332 M
1784 4332 L
4237 2214 M
4237 2227 L
4206 2214 M
4268 2214 L
4206 2227 M
4268 2227 L
4485 2009 M
4485 2017 L
4454 2009 M
4516 2009 L
4454 2017 M
4516 2017 L
4734 1799 M
4734 1807 L
4703 1799 M
4765 1799 L
4703 1807 M
4765 1807 L
4982 1603 M
4982 1608 L
4951 1603 M
5013 1603 L
4951 1608 M
5013 1608 L
5230 1415 M
5230 1431 L
5199 1415 M
5261 1415 L
5199 1431 M
5261 1431 L
5479 1234 M
5479 1238 L
5448 1234 M
5510 1234 L
5448 1238 M
5510 1238 L
5727 1058 M
5727 1062 L
5696 1058 M
5758 1058 L
5696 1062 M
5758 1062 L
5976 892 M
5976 896 L
5945 892 M
6007 892 L
5945 896 M
6007 896 L
6224 697 M
6224 709 L
6193 697 M
6255 697 L
6193 709 M
6255 709 L
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1



%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
================================================================================

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Courier findfont 140 scalefont setfont
newpath
LTa
LTb
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(1.2) Rshow
1008 1091 M
1071 1091 L
6969 1091 M
6906 1091 L
924 1091 M
(1.4) Rshow
1008 1690 M
1071 1690 L
6969 1690 M
6906 1690 L
924 1690 M
(1.6) Rshow
1008 2290 M
1071 2290 L
6969 2290 M
6906 2290 L
924 2290 M
(1.8) Rshow
1008 2890 M
1071 2890 L
6969 2890 M
6906 2890 L
924 2890 M
(2) Rshow
1008 3490 M
1071 3490 L
6969 3490 M
6906 3490 L
924 3490 M
(2.2) Rshow
1008 4089 M
1071 4089 L
6969 4089 M
6906 4089 L
924 4089 M
(2.4) Rshow
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(2.6) Rshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(4) Cshow
1860 491 M
1860 554 L
1860 4689 M
1860 4626 L
1860 351 M
(4.5) Cshow
2711 491 M
2711 554 L
2711 4689 M
2711 4626 L
2711 351 M
(5) Cshow
3563 491 M
3563 554 L
3563 4689 M
3563 4626 L
3563 351 M
(5.5) Cshow
4414 491 M
4414 554 L
4414 4689 M
4414 4626 L
4414 351 M
(6) Cshow
5266 491 M
5266 554 L
5266 4689 M
5266 4626 L
5266 351 M
(6.5) Cshow
6117 491 M
6117 554 L
6117 4689 M
6117 4626 L
6117 351 M
(7) Cshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 351 M
(7.5) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
140 2590 M
currentpoint gsave translate 90 rotate 0 0 moveto
(log\(1./sigma\)) Cshow
grestore
3988 211 M
(log\(1./mass\)) Cshow
3988 4829 M
( Order Parameter Response at Criticality, 6x30^2 and 12x36^2) Cshow
LT0
LT0
4780 2881 D
4400 2602 D
3709 2173 D
3219 1897 D
2529 1529 D
2039 1277 D
1348 938 D
4780 2857 M
4780 2905 L
4749 2857 M
4811 2857 L
4749 2905 M
4811 2905 L
4400 2587 M
4400 2617 L
4369 2587 M
4431 2587 L
4369 2617 M
4431 2617 L
3709 2158 M
3709 2188 L
3678 2158 M
3740 2158 L
3678 2188 M
3740 2188 L
3219 1891 M
3219 1903 L
3188 1891 M
3250 1891 L
3188 1903 M
3250 1903 L
2529 1523 M
2529 1535 L
2498 1523 M
2560 1523 L
2498 1535 M
2560 1535 L
2039 1271 M
2039 1283 L
2008 1271 M
2070 1271 L
2008 1283 M
2070 1283 L
1348 932 M
1348 944 L
1317 932 M
1379 932 L
1317 944 M
1379 944 L
LT1
6140 4473 A
5580 3948 A
4959 3648 A
4400 3385 A
3219 2632 A
2039 1978 A
6140 4431 M
6140 4515 L
6109 4431 M
6171 4431 L
6109 4515 M
6171 4515 L
5580 3759 M
5580 4137 L
5549 3759 M
5611 3759 L
5549 4137 M
5611 4137 L
4959 3595 M
4959 3702 L
4928 3595 M
4990 3595 L
4928 3702 M
4990 3702 L
4400 3373 M
4400 3397 L
4369 3373 M
4431 3373 L
4369 3397 M
4431 3397 L
3219 2614 M
3219 2650 L
3188 2614 M
3250 2614 L
3188 2650 M
3250 2650 L
2039 1951 M
2039 2005 L
2008 1951 M
2070 1951 L
2008 2005 M
2070 2005 L
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
